PyEquIon: A Python Package For Automatic Speciation Calculations of Aqueous Electrolyte Solutions

In several industrial applications, such as crystallization, pollution control, and flow assurance, an accurate understanding of the aqueous electrolyte solutions is crucial. Electrolyte equilibrium calculation contributes with the design and optimization of processes by providing important information, such as species concentration, solution pH and potential for solid formation. In this work, a pure Python library distributed under BSD-3 license was developed for the calculation of aqueous electrolyte equilibrium. The package takes as inputs the feed components of a given solution, and it automatically identifies its composing ions and the chemical reactions involved to calculate equilibrium conditions. Moreover, there is no established electrolyte activity coefficient model for a broad range of operational conditions. Hence, in this package, built-in activity coefficient models are structured in a modular approach, so that the non-ideality calculation can be performed by a user provided function, which allows further research in the topic. The package can be used by researchers to readily identify the equilibrium reactions and possible solid phases in a user friendly language.

==> img/single-salt-meancoeffs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.324692in}{5.461975in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.324692in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.324692in}{5.461975in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.461975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.565868in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.565868in}{5.162901in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{5.162901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518778in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.518778in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163675in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163675in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808572in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808572in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453469in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453469in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098366in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098366in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970280in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont I [M]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.576977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.528751in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.390119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.341894in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.203261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=2.155036in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.016403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=2.968178in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.829545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=3.781320in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{4.642687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=4.594462in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.542901in}}{\pgfqpoint{3.191176in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528451in}{1.815799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538125in}{1.665774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547798in}{1.523474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567145in}{1.311244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615513in}{0.983548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808982in}{0.816854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002451in}{0.768878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292655in}{0.844094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486124in}{1.020546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776327in}{1.200657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969796in}{1.450698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260000in}{1.773922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453469in}{2.178460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937142in}{3.290025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420815in}{4.952901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.542901in}}{\pgfqpoint{3.191176in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519745in}{2.561552in}}%
\pgfpathlineto{\pgfqpoint{0.519913in}{2.529018in}}%
\pgfpathlineto{\pgfqpoint{0.520111in}{2.494575in}}%
\pgfpathlineto{\pgfqpoint{0.520342in}{2.458173in}}%
\pgfpathlineto{\pgfqpoint{0.520614in}{2.419771in}}%
\pgfpathlineto{\pgfqpoint{0.520932in}{2.379336in}}%
\pgfpathlineto{\pgfqpoint{0.521306in}{2.336848in}}%
\pgfpathlineto{\pgfqpoint{0.521745in}{2.292300in}}%
\pgfpathlineto{\pgfqpoint{0.522261in}{2.245698in}}%
\pgfpathlineto{\pgfqpoint{0.522866in}{2.197066in}}%
\pgfpathlineto{\pgfqpoint{0.523575in}{2.146445in}}%
\pgfpathlineto{\pgfqpoint{0.524409in}{2.093897in}}%
\pgfpathlineto{\pgfqpoint{0.525386in}{2.039503in}}%
\pgfpathlineto{\pgfqpoint{0.526534in}{1.983366in}}%
\pgfpathlineto{\pgfqpoint{0.527881in}{1.925614in}}%
\pgfpathlineto{\pgfqpoint{0.529462in}{1.866395in}}%
\pgfpathlineto{\pgfqpoint{0.531317in}{1.805884in}}%
\pgfpathlineto{\pgfqpoint{0.533495in}{1.744277in}}%
\pgfpathlineto{\pgfqpoint{0.536050in}{1.681793in}}%
\pgfpathlineto{\pgfqpoint{0.539050in}{1.618674in}}%
\pgfpathlineto{\pgfqpoint{0.542570in}{1.555183in}}%
\pgfpathlineto{\pgfqpoint{0.546702in}{1.491602in}}%
\pgfpathlineto{\pgfqpoint{0.551551in}{1.428231in}}%
\pgfpathlineto{\pgfqpoint{0.557242in}{1.365385in}}%
\pgfpathlineto{\pgfqpoint{0.563922in}{1.303396in}}%
\pgfpathlineto{\pgfqpoint{0.571762in}{1.242606in}}%
\pgfpathlineto{\pgfqpoint{0.580963in}{1.183373in}}%
\pgfpathlineto{\pgfqpoint{0.591762in}{1.126064in}}%
\pgfpathlineto{\pgfqpoint{0.604436in}{1.071062in}}%
\pgfpathlineto{\pgfqpoint{0.619312in}{1.018764in}}%
\pgfpathlineto{\pgfqpoint{0.636771in}{0.969585in}}%
\pgfpathlineto{\pgfqpoint{0.657261in}{0.923969in}}%
\pgfpathlineto{\pgfqpoint{0.681310in}{0.882389in}}%
\pgfpathlineto{\pgfqpoint{0.709536in}{0.845369in}}%
\pgfpathlineto{\pgfqpoint{0.742663in}{0.813494in}}%
\pgfpathlineto{\pgfqpoint{0.781542in}{0.787436in}}%
\pgfpathlineto{\pgfqpoint{0.827174in}{0.767983in}}%
\pgfpathlineto{\pgfqpoint{0.880730in}{0.756083in}}%
\pgfpathlineto{\pgfqpoint{0.943587in}{0.752901in}}%
\pgfpathlineto{\pgfqpoint{1.017360in}{0.759898in}}%
\pgfpathlineto{\pgfqpoint{1.103943in}{0.778940in}}%
\pgfpathlineto{\pgfqpoint{1.205563in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{1.324831in}{0.863676in}}%
\pgfpathlineto{\pgfqpoint{1.464810in}{0.936948in}}%
\pgfpathlineto{\pgfqpoint{1.629099in}{1.038265in}}%
\pgfpathlineto{\pgfqpoint{1.821917in}{1.176040in}}%
\pgfpathlineto{\pgfqpoint{2.048221in}{1.362350in}}%
\pgfpathlineto{\pgfqpoint{2.313824in}{1.614953in}}%
\pgfpathlineto{\pgfqpoint{2.625552in}{1.960667in}}%
\pgfpathlineto{\pgfqpoint{2.991416in}{2.441227in}}%
\pgfpathlineto{\pgfqpoint{3.420815in}{3.123800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.542901in}}{\pgfqpoint{3.191176in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.519745in}{2.557493in}}%
\pgfpathlineto{\pgfqpoint{0.519913in}{2.524420in}}%
\pgfpathlineto{\pgfqpoint{0.520111in}{2.489383in}}%
\pgfpathlineto{\pgfqpoint{0.520342in}{2.452331in}}%
\pgfpathlineto{\pgfqpoint{0.520614in}{2.413223in}}%
\pgfpathlineto{\pgfqpoint{0.520932in}{2.372026in}}%
\pgfpathlineto{\pgfqpoint{0.521306in}{2.328725in}}%
\pgfpathlineto{\pgfqpoint{0.521745in}{2.283318in}}%
\pgfpathlineto{\pgfqpoint{0.522261in}{2.235821in}}%
\pgfpathlineto{\pgfqpoint{0.522866in}{2.186270in}}%
\pgfpathlineto{\pgfqpoint{0.523575in}{2.134724in}}%
\pgfpathlineto{\pgfqpoint{0.524409in}{2.081266in}}%
\pgfpathlineto{\pgfqpoint{0.525386in}{2.026007in}}%
\pgfpathlineto{\pgfqpoint{0.526534in}{1.969083in}}%
\pgfpathlineto{\pgfqpoint{0.527881in}{1.910663in}}%
\pgfpathlineto{\pgfqpoint{0.529462in}{1.850942in}}%
\pgfpathlineto{\pgfqpoint{0.531317in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{0.533495in}{1.728539in}}%
\pgfpathlineto{\pgfqpoint{0.536050in}{1.666395in}}%
\pgfpathlineto{\pgfqpoint{0.539050in}{1.604026in}}%
\pgfpathlineto{\pgfqpoint{0.542570in}{1.541759in}}%
\pgfpathlineto{\pgfqpoint{0.546702in}{1.479938in}}%
\pgfpathlineto{\pgfqpoint{0.551551in}{1.418915in}}%
\pgfpathlineto{\pgfqpoint{0.557242in}{1.359042in}}%
\pgfpathlineto{\pgfqpoint{0.563922in}{1.300663in}}%
\pgfpathlineto{\pgfqpoint{0.571762in}{1.244107in}}%
\pgfpathlineto{\pgfqpoint{0.580963in}{1.189675in}}%
\pgfpathlineto{\pgfqpoint{0.591762in}{1.137638in}}%
\pgfpathlineto{\pgfqpoint{0.604436in}{1.088229in}}%
\pgfpathlineto{\pgfqpoint{0.619312in}{1.041642in}}%
\pgfpathlineto{\pgfqpoint{0.636771in}{0.998044in}}%
\pgfpathlineto{\pgfqpoint{0.657261in}{0.957585in}}%
\pgfpathlineto{\pgfqpoint{0.681310in}{0.920432in}}%
\pgfpathlineto{\pgfqpoint{0.709536in}{0.886803in}}%
\pgfpathlineto{\pgfqpoint{0.742663in}{0.857020in}}%
\pgfpathlineto{\pgfqpoint{0.781542in}{0.831580in}}%
\pgfpathlineto{\pgfqpoint{0.827174in}{0.811227in}}%
\pgfpathlineto{\pgfqpoint{0.880730in}{0.797039in}}%
\pgfpathlineto{\pgfqpoint{0.943587in}{0.790527in}}%
\pgfpathlineto{\pgfqpoint{1.017360in}{0.793755in}}%
\pgfpathlineto{\pgfqpoint{1.103943in}{0.809493in}}%
\pgfpathlineto{\pgfqpoint{1.205563in}{0.841441in}}%
\pgfpathlineto{\pgfqpoint{1.324831in}{0.894573in}}%
\pgfpathlineto{\pgfqpoint{1.464810in}{0.975694in}}%
\pgfpathlineto{\pgfqpoint{1.629099in}{1.094342in}}%
\pgfpathlineto{\pgfqpoint{1.821917in}{1.264295in}}%
\pgfpathlineto{\pgfqpoint{2.048221in}{1.506130in}}%
\pgfpathlineto{\pgfqpoint{2.313824in}{1.851696in}}%
\pgfpathlineto{\pgfqpoint{2.625553in}{2.352184in}}%
\pgfpathlineto{\pgfqpoint{2.991416in}{3.093322in}}%
\pgfpathlineto{\pgfqpoint{3.420815in}{4.225307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.542901in}}{\pgfqpoint{3.191176in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.519745in}{2.562011in}}%
\pgfpathlineto{\pgfqpoint{0.519913in}{2.529550in}}%
\pgfpathlineto{\pgfqpoint{0.520111in}{2.495190in}}%
\pgfpathlineto{\pgfqpoint{0.520342in}{2.458884in}}%
\pgfpathlineto{\pgfqpoint{0.520614in}{2.420591in}}%
\pgfpathlineto{\pgfqpoint{0.520932in}{2.380282in}}%
\pgfpathlineto{\pgfqpoint{0.521306in}{2.337936in}}%
\pgfpathlineto{\pgfqpoint{0.521745in}{2.293550in}}%
\pgfpathlineto{\pgfqpoint{0.522261in}{2.247131in}}%
\pgfpathlineto{\pgfqpoint{0.522866in}{2.198706in}}%
\pgfpathlineto{\pgfqpoint{0.523575in}{2.148320in}}%
\pgfpathlineto{\pgfqpoint{0.524409in}{2.096034in}}%
\pgfpathlineto{\pgfqpoint{0.525386in}{2.041934in}}%
\pgfpathlineto{\pgfqpoint{0.526534in}{1.986126in}}%
\pgfpathlineto{\pgfqpoint{0.527881in}{1.928738in}}%
\pgfpathlineto{\pgfqpoint{0.529462in}{1.869923in}}%
\pgfpathlineto{\pgfqpoint{0.531317in}{1.809856in}}%
\pgfpathlineto{\pgfqpoint{0.533495in}{1.748737in}}%
\pgfpathlineto{\pgfqpoint{0.536050in}{1.686785in}}%
\pgfpathlineto{\pgfqpoint{0.539050in}{1.624245in}}%
\pgfpathlineto{\pgfqpoint{0.542570in}{1.561378in}}%
\pgfpathlineto{\pgfqpoint{0.546702in}{1.498468in}}%
\pgfpathlineto{\pgfqpoint{0.551551in}{1.435812in}}%
\pgfpathlineto{\pgfqpoint{0.557242in}{1.373725in}}%
\pgfpathlineto{\pgfqpoint{0.563922in}{1.312536in}}%
\pgfpathlineto{\pgfqpoint{0.571762in}{1.252583in}}%
\pgfpathlineto{\pgfqpoint{0.580963in}{1.194220in}}%
\pgfpathlineto{\pgfqpoint{0.591762in}{1.137808in}}%
\pgfpathlineto{\pgfqpoint{0.604436in}{1.083722in}}%
\pgfpathlineto{\pgfqpoint{0.619312in}{1.032353in}}%
\pgfpathlineto{\pgfqpoint{0.636771in}{0.984106in}}%
\pgfpathlineto{\pgfqpoint{0.657261in}{0.939413in}}%
\pgfpathlineto{\pgfqpoint{0.681310in}{0.898739in}}%
\pgfpathlineto{\pgfqpoint{0.709536in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.742663in}{0.831541in}}%
\pgfpathlineto{\pgfqpoint{0.781542in}{0.806240in}}%
\pgfpathlineto{\pgfqpoint{0.827174in}{0.787458in}}%
\pgfpathlineto{\pgfqpoint{0.880730in}{0.776113in}}%
\pgfpathlineto{\pgfqpoint{0.943587in}{0.773338in}}%
\pgfpathlineto{\pgfqpoint{1.017360in}{0.780546in}}%
\pgfpathlineto{\pgfqpoint{1.103943in}{0.799542in}}%
\pgfpathlineto{\pgfqpoint{1.205563in}{0.832670in}}%
\pgfpathlineto{\pgfqpoint{1.324831in}{0.883027in}}%
\pgfpathlineto{\pgfqpoint{1.464810in}{0.954781in}}%
\pgfpathlineto{\pgfqpoint{1.629099in}{1.053641in}}%
\pgfpathlineto{\pgfqpoint{1.821917in}{1.187587in}}%
\pgfpathlineto{\pgfqpoint{2.048221in}{1.368005in}}%
\pgfpathlineto{\pgfqpoint{2.313824in}{1.611537in}}%
\pgfpathlineto{\pgfqpoint{2.625553in}{1.943132in}}%
\pgfpathlineto{\pgfqpoint{2.991416in}{2.401312in}}%
\pgfpathlineto{\pgfqpoint{3.420815in}{3.047507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.542901in}}{\pgfqpoint{3.191176in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.519745in}{2.560545in}}%
\pgfpathlineto{\pgfqpoint{0.519913in}{2.527991in}}%
\pgfpathlineto{\pgfqpoint{0.520111in}{2.493542in}}%
\pgfpathlineto{\pgfqpoint{0.520342in}{2.457151in}}%
\pgfpathlineto{\pgfqpoint{0.520614in}{2.418781in}}%
\pgfpathlineto{\pgfqpoint{0.520932in}{2.378405in}}%
\pgfpathlineto{\pgfqpoint{0.521306in}{2.336010in}}%
\pgfpathlineto{\pgfqpoint{0.521745in}{2.291596in}}%
\pgfpathlineto{\pgfqpoint{0.522261in}{2.245179in}}%
\pgfpathlineto{\pgfqpoint{0.522866in}{2.196802in}}%
\pgfpathlineto{\pgfqpoint{0.523575in}{2.146490in}}%
\pgfpathlineto{\pgfqpoint{0.524409in}{2.094336in}}%
\pgfpathlineto{\pgfqpoint{0.525386in}{2.040433in}}%
\pgfpathlineto{\pgfqpoint{0.526534in}{1.984898in}}%
\pgfpathlineto{\pgfqpoint{0.527881in}{1.927871in}}%
\pgfpathlineto{\pgfqpoint{0.529462in}{1.869513in}}%
\pgfpathlineto{\pgfqpoint{0.531317in}{1.810012in}}%
\pgfpathlineto{\pgfqpoint{0.533495in}{1.749563in}}%
\pgfpathlineto{\pgfqpoint{0.536050in}{1.688418in}}%
\pgfpathlineto{\pgfqpoint{0.539050in}{1.626806in}}%
\pgfpathlineto{\pgfqpoint{0.542570in}{1.564986in}}%
\pgfpathlineto{\pgfqpoint{0.546702in}{1.503231in}}%
\pgfpathlineto{\pgfqpoint{0.551551in}{1.441823in}}%
\pgfpathlineto{\pgfqpoint{0.557242in}{1.381046in}}%
\pgfpathlineto{\pgfqpoint{0.563922in}{1.321191in}}%
\pgfpathlineto{\pgfqpoint{0.571762in}{1.262544in}}%
\pgfpathlineto{\pgfqpoint{0.580963in}{1.205393in}}%
\pgfpathlineto{\pgfqpoint{0.591762in}{1.150019in}}%
\pgfpathlineto{\pgfqpoint{0.604436in}{1.096707in}}%
\pgfpathlineto{\pgfqpoint{0.619312in}{1.045745in}}%
\pgfpathlineto{\pgfqpoint{0.636771in}{0.997433in}}%
\pgfpathlineto{\pgfqpoint{0.657261in}{0.952095in}}%
\pgfpathlineto{\pgfqpoint{0.681310in}{0.910103in}}%
\pgfpathlineto{\pgfqpoint{0.709536in}{0.871893in}}%
\pgfpathlineto{\pgfqpoint{0.742663in}{0.838007in}}%
\pgfpathlineto{\pgfqpoint{0.781542in}{0.809132in}}%
\pgfpathlineto{\pgfqpoint{0.827174in}{0.786164in}}%
\pgfpathlineto{\pgfqpoint{0.880730in}{0.770282in}}%
\pgfpathlineto{\pgfqpoint{0.943587in}{0.763056in}}%
\pgfpathlineto{\pgfqpoint{1.017360in}{0.766592in}}%
\pgfpathlineto{\pgfqpoint{1.103943in}{0.783742in}}%
\pgfpathlineto{\pgfqpoint{1.205564in}{0.818414in}}%
\pgfpathlineto{\pgfqpoint{1.324831in}{0.876044in}}%
\pgfpathlineto{\pgfqpoint{1.464810in}{0.964355in}}%
\pgfpathlineto{\pgfqpoint{1.629099in}{1.094593in}}%
\pgfpathlineto{\pgfqpoint{1.821917in}{1.283616in}}%
\pgfpathlineto{\pgfqpoint{2.048221in}{1.557562in}}%
\pgfpathlineto{\pgfqpoint{2.313824in}{1.958513in}}%
\pgfpathlineto{\pgfqpoint{2.625553in}{2.557144in}}%
\pgfpathlineto{\pgfqpoint{2.991416in}{3.477907in}}%
\pgfpathlineto{\pgfqpoint{3.420815in}{4.951992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{5.162901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565868in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.565868in}{5.162901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.565868in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{5.162901in}}%
\pgfpathlineto{\pgfqpoint{3.565868in}{5.162901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970280in,y=5.246234in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \gamma_{CaCl_2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491359in}{3.867532in}}%
\pgfpathlineto{\pgfqpoint{1.600400in}{3.867532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.633733in}{3.867532in}}{\pgfqpoint{1.633733in}{3.900866in}}%
\pgfpathlineto{\pgfqpoint{1.633733in}{5.046234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.633733in}{5.079568in}}{\pgfqpoint{1.600400in}{5.079568in}}%
\pgfpathlineto{\pgfqpoint{0.491359in}{5.079568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.458025in}{5.079568in}}{\pgfqpoint{0.458025in}{5.046234in}}%
\pgfpathlineto{\pgfqpoint{0.458025in}{3.900866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.458025in}{3.867532in}}{\pgfqpoint{0.491359in}{3.867532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691359in}{4.954568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991359in,y=4.896234in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont exp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524692in}{4.722161in}}%
\pgfpathlineto{\pgfqpoint{0.858025in}{4.722161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991359in,y=4.663827in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont debye}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524692in}{4.489754in}}%
\pgfpathlineto{\pgfqpoint{0.858025in}{4.489754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991359in,y=4.431420in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont bromley}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524692in}{4.257347in}}%
\pgfpathlineto{\pgfqpoint{0.858025in}{4.257347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991359in,y=4.199013in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont sit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524692in}{4.024939in}}%
\pgfpathlineto{\pgfqpoint{0.858025in}{4.024939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991359in,y=3.966606in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont pitzer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204104in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{7.395280in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{7.395280in}{5.162901in}}%
\pgfpathlineto{\pgfqpoint{4.204104in}{5.162901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348190in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348190in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993087in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.993087in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637984in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.637984in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.282881in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.282881in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927778in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.927778in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.799692in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont I [M]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204104in}{0.822488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859967in,y=0.774263in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204104in}{1.366250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859967in,y=1.318025in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204104in}{1.910012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859967in,y=1.861786in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204104in}{2.453773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859967in,y=2.405548in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204104in}{2.997535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859967in,y=2.949309in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204104in}{3.541296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859967in,y=3.493071in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204104in}{4.085058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859967in,y=4.036832in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204104in}{4.628819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859967in,y=4.580594in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204104in}{0.542901in}}{\pgfqpoint{3.191176in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357863in}{1.280771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367537in}{1.203992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377210in}{1.131780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396557in}{1.024768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444924in}{0.866424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638394in}{0.798128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831863in}{0.797910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.122066in}{0.881432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315535in}{1.036730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509005in}{1.195509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.799208in}{1.418451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089412in}{1.714040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.282881in}{2.094020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.766554in}{3.191331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.250227in}{4.952901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204104in}{0.542901in}}{\pgfqpoint{3.191176in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349157in}{1.668081in}}%
\pgfpathlineto{\pgfqpoint{4.349325in}{1.650884in}}%
\pgfpathlineto{\pgfqpoint{4.349522in}{1.632694in}}%
\pgfpathlineto{\pgfqpoint{4.349754in}{1.613487in}}%
\pgfpathlineto{\pgfqpoint{4.350025in}{1.593245in}}%
\pgfpathlineto{\pgfqpoint{4.350344in}{1.571953in}}%
\pgfpathlineto{\pgfqpoint{4.350718in}{1.549605in}}%
\pgfpathlineto{\pgfqpoint{4.351157in}{1.526200in}}%
\pgfpathlineto{\pgfqpoint{4.351673in}{1.501746in}}%
\pgfpathlineto{\pgfqpoint{4.352277in}{1.476260in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{1.449768in}}%
\pgfpathlineto{\pgfqpoint{4.353820in}{1.422308in}}%
\pgfpathlineto{\pgfqpoint{4.354798in}{1.393926in}}%
\pgfpathlineto{\pgfqpoint{4.355946in}{1.364682in}}%
\pgfpathlineto{\pgfqpoint{4.357293in}{1.334649in}}%
\pgfpathlineto{\pgfqpoint{4.358873in}{1.303909in}}%
\pgfpathlineto{\pgfqpoint{4.360729in}{1.272559in}}%
\pgfpathlineto{\pgfqpoint{4.362906in}{1.240708in}}%
\pgfpathlineto{\pgfqpoint{4.365462in}{1.208477in}}%
\pgfpathlineto{\pgfqpoint{4.368461in}{1.175997in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{1.143414in}}%
\pgfpathlineto{\pgfqpoint{4.376113in}{1.110880in}}%
\pgfpathlineto{\pgfqpoint{4.380963in}{1.078562in}}%
\pgfpathlineto{\pgfqpoint{4.386654in}{1.046632in}}%
\pgfpathlineto{\pgfqpoint{4.393334in}{1.015274in}}%
\pgfpathlineto{\pgfqpoint{4.401173in}{0.984680in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{0.955051in}}%
\pgfpathlineto{\pgfqpoint{4.421174in}{0.926597in}}%
\pgfpathlineto{\pgfqpoint{4.433848in}{0.899542in}}%
\pgfpathlineto{\pgfqpoint{4.448723in}{0.874119in}}%
\pgfpathlineto{\pgfqpoint{4.466182in}{0.850583in}}%
\pgfpathlineto{\pgfqpoint{4.486673in}{0.829209in}}%
\pgfpathlineto{\pgfqpoint{4.510722in}{0.810300in}}%
\pgfpathlineto{\pgfqpoint{4.538947in}{0.794201in}}%
\pgfpathlineto{\pgfqpoint{4.572074in}{0.781308in}}%
\pgfpathlineto{\pgfqpoint{4.610954in}{0.772086in}}%
\pgfpathlineto{\pgfqpoint{4.656586in}{0.767098in}}%
\pgfpathlineto{\pgfqpoint{4.710142in}{0.767032in}}%
\pgfpathlineto{\pgfqpoint{4.772999in}{0.772751in}}%
\pgfpathlineto{\pgfqpoint{4.846771in}{0.785360in}}%
\pgfpathlineto{\pgfqpoint{4.933355in}{0.806291in}}%
\pgfpathlineto{\pgfqpoint{5.034975in}{0.837446in}}%
\pgfpathlineto{\pgfqpoint{5.154242in}{0.881389in}}%
\pgfpathlineto{\pgfqpoint{5.294221in}{0.941647in}}%
\pgfpathlineto{\pgfqpoint{5.458510in}{1.023173in}}%
\pgfpathlineto{\pgfqpoint{5.651328in}{1.133078in}}%
\pgfpathlineto{\pgfqpoint{5.877632in}{1.281823in}}%
\pgfpathlineto{\pgfqpoint{6.143235in}{1.485216in}}%
\pgfpathlineto{\pgfqpoint{6.454963in}{1.767881in}}%
\pgfpathlineto{\pgfqpoint{6.820825in}{2.169487in}}%
\pgfpathlineto{\pgfqpoint{7.250224in}{2.756431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204104in}{0.542901in}}{\pgfqpoint{3.191176in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.349157in}{1.665007in}}%
\pgfpathlineto{\pgfqpoint{4.349325in}{1.647395in}}%
\pgfpathlineto{\pgfqpoint{4.349522in}{1.628745in}}%
\pgfpathlineto{\pgfqpoint{4.349754in}{1.609032in}}%
\pgfpathlineto{\pgfqpoint{4.350025in}{1.588234in}}%
\pgfpathlineto{\pgfqpoint{4.350344in}{1.566340in}}%
\pgfpathlineto{\pgfqpoint{4.350718in}{1.543340in}}%
\pgfpathlineto{\pgfqpoint{4.351157in}{1.519239in}}%
\pgfpathlineto{\pgfqpoint{4.351673in}{1.494048in}}%
\pgfpathlineto{\pgfqpoint{4.352277in}{1.467791in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{1.440502in}}%
\pgfpathlineto{\pgfqpoint{4.353820in}{1.412232in}}%
\pgfpathlineto{\pgfqpoint{4.354798in}{1.383045in}}%
\pgfpathlineto{\pgfqpoint{4.355946in}{1.353019in}}%
\pgfpathlineto{\pgfqpoint{4.357293in}{1.322251in}}%
\pgfpathlineto{\pgfqpoint{4.358873in}{1.290853in}}%
\pgfpathlineto{\pgfqpoint{4.360729in}{1.258955in}}%
\pgfpathlineto{\pgfqpoint{4.362906in}{1.226701in}}%
\pgfpathlineto{\pgfqpoint{4.365462in}{1.194254in}}%
\pgfpathlineto{\pgfqpoint{4.368461in}{1.161786in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{1.129486in}}%
\pgfpathlineto{\pgfqpoint{4.376113in}{1.097548in}}%
\pgfpathlineto{\pgfqpoint{4.380963in}{1.066172in}}%
\pgfpathlineto{\pgfqpoint{4.386654in}{1.035562in}}%
\pgfpathlineto{\pgfqpoint{4.393334in}{1.005916in}}%
\pgfpathlineto{\pgfqpoint{4.401173in}{0.977425in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{0.950267in}}%
\pgfpathlineto{\pgfqpoint{4.421174in}{0.924605in}}%
\pgfpathlineto{\pgfqpoint{4.433848in}{0.900583in}}%
\pgfpathlineto{\pgfqpoint{4.448723in}{0.878328in}}%
\pgfpathlineto{\pgfqpoint{4.466182in}{0.857954in}}%
\pgfpathlineto{\pgfqpoint{4.486673in}{0.839575in}}%
\pgfpathlineto{\pgfqpoint{4.510722in}{0.823317in}}%
\pgfpathlineto{\pgfqpoint{4.538947in}{0.809350in}}%
\pgfpathlineto{\pgfqpoint{4.572074in}{0.797920in}}%
\pgfpathlineto{\pgfqpoint{4.610954in}{0.789393in}}%
\pgfpathlineto{\pgfqpoint{4.656586in}{0.784308in}}%
\pgfpathlineto{\pgfqpoint{4.710142in}{0.783445in}}%
\pgfpathlineto{\pgfqpoint{4.772999in}{0.787896in}}%
\pgfpathlineto{\pgfqpoint{4.846771in}{0.799172in}}%
\pgfpathlineto{\pgfqpoint{4.933355in}{0.819331in}}%
\pgfpathlineto{\pgfqpoint{5.034975in}{0.851185in}}%
\pgfpathlineto{\pgfqpoint{5.154242in}{0.898617in}}%
\pgfpathlineto{\pgfqpoint{5.294222in}{0.967088in}}%
\pgfpathlineto{\pgfqpoint{5.458510in}{1.064501in}}%
\pgfpathlineto{\pgfqpoint{5.651329in}{1.202648in}}%
\pgfpathlineto{\pgfqpoint{5.877632in}{1.399763in}}%
\pgfpathlineto{\pgfqpoint{6.143235in}{1.685134in}}%
\pgfpathlineto{\pgfqpoint{6.454964in}{2.107800in}}%
\pgfpathlineto{\pgfqpoint{6.820827in}{2.753711in}}%
\pgfpathlineto{\pgfqpoint{7.250226in}{3.781424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204104in}{0.542901in}}{\pgfqpoint{3.191176in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.349157in}{1.667222in}}%
\pgfpathlineto{\pgfqpoint{4.349325in}{1.649904in}}%
\pgfpathlineto{\pgfqpoint{4.349522in}{1.631579in}}%
\pgfpathlineto{\pgfqpoint{4.349754in}{1.612221in}}%
\pgfpathlineto{\pgfqpoint{4.350025in}{1.591810in}}%
\pgfpathlineto{\pgfqpoint{4.350344in}{1.570332in}}%
\pgfpathlineto{\pgfqpoint{4.350718in}{1.547778in}}%
\pgfpathlineto{\pgfqpoint{4.351157in}{1.524148in}}%
\pgfpathlineto{\pgfqpoint{4.351673in}{1.499448in}}%
\pgfpathlineto{\pgfqpoint{4.352277in}{1.473694in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{1.446914in}}%
\pgfpathlineto{\pgfqpoint{4.353820in}{1.419144in}}%
\pgfpathlineto{\pgfqpoint{4.354798in}{1.390433in}}%
\pgfpathlineto{\pgfqpoint{4.355946in}{1.360842in}}%
\pgfpathlineto{\pgfqpoint{4.357293in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{4.358873in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.360729in}{1.267589in}}%
\pgfpathlineto{\pgfqpoint{4.362906in}{1.235345in}}%
\pgfpathlineto{\pgfqpoint{4.365462in}{1.202720in}}%
\pgfpathlineto{\pgfqpoint{4.368461in}{1.169853in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{1.136896in}}%
\pgfpathlineto{\pgfqpoint{4.376113in}{1.104010in}}%
\pgfpathlineto{\pgfqpoint{4.380963in}{1.071370in}}%
\pgfpathlineto{\pgfqpoint{4.386654in}{1.039160in}}%
\pgfpathlineto{\pgfqpoint{4.393334in}{1.007573in}}%
\pgfpathlineto{\pgfqpoint{4.401173in}{0.976813in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{0.947095in}}%
\pgfpathlineto{\pgfqpoint{4.421174in}{0.918643in}}%
\pgfpathlineto{\pgfqpoint{4.433848in}{0.891696in}}%
\pgfpathlineto{\pgfqpoint{4.448723in}{0.866507in}}%
\pgfpathlineto{\pgfqpoint{4.466182in}{0.843347in}}%
\pgfpathlineto{\pgfqpoint{4.486673in}{0.822517in}}%
\pgfpathlineto{\pgfqpoint{4.510722in}{0.804347in}}%
\pgfpathlineto{\pgfqpoint{4.538947in}{0.789215in}}%
\pgfpathlineto{\pgfqpoint{4.572074in}{0.777560in}}%
\pgfpathlineto{\pgfqpoint{4.610954in}{0.769901in}}%
\pgfpathlineto{\pgfqpoint{4.656586in}{0.766870in}}%
\pgfpathlineto{\pgfqpoint{4.710142in}{0.769249in}}%
\pgfpathlineto{\pgfqpoint{4.772999in}{0.778029in}}%
\pgfpathlineto{\pgfqpoint{4.846771in}{0.794485in}}%
\pgfpathlineto{\pgfqpoint{4.933355in}{0.820294in}}%
\pgfpathlineto{\pgfqpoint{5.034975in}{0.857701in}}%
\pgfpathlineto{\pgfqpoint{5.154242in}{0.909768in}}%
\pgfpathlineto{\pgfqpoint{5.294222in}{0.980760in}}%
\pgfpathlineto{\pgfqpoint{5.458510in}{1.076744in}}%
\pgfpathlineto{\pgfqpoint{5.651329in}{1.206552in}}%
\pgfpathlineto{\pgfqpoint{5.877632in}{1.383392in}}%
\pgfpathlineto{\pgfqpoint{6.143235in}{1.627574in}}%
\pgfpathlineto{\pgfqpoint{6.454964in}{1.971369in}}%
\pgfpathlineto{\pgfqpoint{6.820827in}{2.467943in}}%
\pgfpathlineto{\pgfqpoint{7.250226in}{3.208552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204104in}{0.542901in}}{\pgfqpoint{3.191176in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.349157in}{1.666491in}}%
\pgfpathlineto{\pgfqpoint{4.349325in}{1.649131in}}%
\pgfpathlineto{\pgfqpoint{4.349522in}{1.630766in}}%
\pgfpathlineto{\pgfqpoint{4.349754in}{1.611371in}}%
\pgfpathlineto{\pgfqpoint{4.350025in}{1.590929in}}%
\pgfpathlineto{\pgfqpoint{4.350344in}{1.569426in}}%
\pgfpathlineto{\pgfqpoint{4.350718in}{1.546857in}}%
\pgfpathlineto{\pgfqpoint{4.351157in}{1.523224in}}%
\pgfpathlineto{\pgfqpoint{4.351673in}{1.498536in}}%
\pgfpathlineto{\pgfqpoint{4.352277in}{1.472827in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{1.446096in}}%
\pgfpathlineto{\pgfqpoint{4.353820in}{1.418406in}}%
\pgfpathlineto{\pgfqpoint{4.354798in}{1.389809in}}%
\pgfpathlineto{\pgfqpoint{4.355946in}{1.360372in}}%
\pgfpathlineto{\pgfqpoint{4.357293in}{1.330173in}}%
\pgfpathlineto{\pgfqpoint{4.358873in}{1.299302in}}%
\pgfpathlineto{\pgfqpoint{4.360729in}{1.267864in}}%
\pgfpathlineto{\pgfqpoint{4.362906in}{1.235959in}}%
\pgfpathlineto{\pgfqpoint{4.365462in}{1.203750in}}%
\pgfpathlineto{\pgfqpoint{4.368461in}{1.171349in}}%
\pgfpathlineto{\pgfqpoint{4.371982in}{1.138905in}}%
\pgfpathlineto{\pgfqpoint{4.376113in}{1.106570in}}%
\pgfpathlineto{\pgfqpoint{4.380963in}{1.074505in}}%
\pgfpathlineto{\pgfqpoint{4.386654in}{1.042871in}}%
\pgfpathlineto{\pgfqpoint{4.393334in}{1.011837in}}%
\pgfpathlineto{\pgfqpoint{4.401173in}{0.981568in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{0.952237in}}%
\pgfpathlineto{\pgfqpoint{4.421174in}{0.924009in}}%
\pgfpathlineto{\pgfqpoint{4.433848in}{0.897062in}}%
\pgfpathlineto{\pgfqpoint{4.448723in}{0.871579in}}%
\pgfpathlineto{\pgfqpoint{4.466182in}{0.847754in}}%
\pgfpathlineto{\pgfqpoint{4.486673in}{0.825805in}}%
\pgfpathlineto{\pgfqpoint{4.510722in}{0.805984in}}%
\pgfpathlineto{\pgfqpoint{4.538947in}{0.788596in}}%
\pgfpathlineto{\pgfqpoint{4.572074in}{0.774022in}}%
\pgfpathlineto{\pgfqpoint{4.610954in}{0.762751in}}%
\pgfpathlineto{\pgfqpoint{4.656586in}{0.755426in}}%
\pgfpathlineto{\pgfqpoint{4.710142in}{0.752901in}}%
\pgfpathlineto{\pgfqpoint{4.772999in}{0.756330in}}%
\pgfpathlineto{\pgfqpoint{4.846771in}{0.767285in}}%
\pgfpathlineto{\pgfqpoint{4.933355in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{5.034975in}{0.821358in}}%
\pgfpathlineto{\pgfqpoint{5.154242in}{0.871923in}}%
\pgfpathlineto{\pgfqpoint{5.294222in}{0.946105in}}%
\pgfpathlineto{\pgfqpoint{5.458510in}{1.053716in}}%
\pgfpathlineto{\pgfqpoint{5.651329in}{1.210191in}}%
\pgfpathlineto{\pgfqpoint{5.877632in}{1.440814in}}%
\pgfpathlineto{\pgfqpoint{6.143236in}{1.788971in}}%
\pgfpathlineto{\pgfqpoint{6.454964in}{2.333195in}}%
\pgfpathlineto{\pgfqpoint{6.820827in}{3.224660in}}%
\pgfpathlineto{\pgfqpoint{7.250226in}{4.775990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204104in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.204104in}{5.162901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.395280in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{7.395280in}{5.162901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204104in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{7.395280in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204104in}{5.162901in}}%
\pgfpathlineto{\pgfqpoint{7.395280in}{5.162901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.799692in,y=5.246234in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \gamma_{MgCl_2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320770in}{3.867532in}}%
\pgfpathlineto{\pgfqpoint{5.429811in}{3.867532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.463145in}{3.867532in}}{\pgfqpoint{5.463145in}{3.900866in}}%
\pgfpathlineto{\pgfqpoint{5.463145in}{5.046234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.463145in}{5.079568in}}{\pgfqpoint{5.429811in}{5.079568in}}%
\pgfpathlineto{\pgfqpoint{4.320770in}{5.079568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.287437in}{5.079568in}}{\pgfqpoint{4.287437in}{5.046234in}}%
\pgfpathlineto{\pgfqpoint{4.287437in}{3.900866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.287437in}{3.867532in}}{\pgfqpoint{4.320770in}{3.867532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520770in}{4.954568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.820770in,y=4.896234in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont exp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354104in}{4.722161in}}%
\pgfpathlineto{\pgfqpoint{4.687437in}{4.722161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.820770in,y=4.663827in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont debye}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.354104in}{4.489754in}}%
\pgfpathlineto{\pgfqpoint{4.687437in}{4.489754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.820770in,y=4.431420in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont bromley}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.354104in}{4.257347in}}%
\pgfpathlineto{\pgfqpoint{4.687437in}{4.257347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.820770in,y=4.199013in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont sit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.354104in}{4.024939in}}%
\pgfpathlineto{\pgfqpoint{4.687437in}{4.024939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.820770in,y=3.966606in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont pitzer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.033515in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{11.224692in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{11.224692in}{5.162901in}}%
\pgfpathlineto{\pgfqpoint{8.033515in}{5.162901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.178085in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.178085in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.661677in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.661677in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.145270in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.145270in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.628862in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.628862in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.112454in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.112454in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.596046in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.596046in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.079638in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.079638in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.629104in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont I [M]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033515in}{0.712179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689379in,y=0.663954in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033515in}{1.252365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689379in,y=1.204140in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033515in}{1.792551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689379in,y=1.744326in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033515in}{2.332737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689379in,y=2.284512in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033515in}{2.872923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689379in,y=2.824698in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033515in}{3.413109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689379in,y=3.364883in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033515in}{3.953295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689379in,y=3.905069in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033515in}{4.493480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689379in,y=4.445255in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033515in}{5.033666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689379in,y=4.985441in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033515in}{0.542901in}}{\pgfqpoint{3.191176in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.274804in}{2.084251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.274804in}{1.533262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.274804in}{1.284776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.371522in}{1.122721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.468241in}{0.993076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.564959in}{0.863431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.661677in}{0.787805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.758396in}{0.755394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.855114in}{0.755394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.951833in}{0.787805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.048551in}{0.831020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.145270in}{0.895842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.241988in}{0.993076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.338707in}{1.090309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.435425in}{1.111917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.532143in}{1.295580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.628862in}{1.392813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.725580in}{1.533262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.822299in}{1.673710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.919017in}{1.749336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.015736in}{1.976214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.112454in}{2.138270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.209172in}{2.321933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.305891in}{2.581222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.402609in}{2.624437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.499328in}{2.916138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.596046in}{3.121408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.692765in}{3.337483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.789483in}{3.596772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.886201in}{3.737220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.982920in}{4.104547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033515in}{0.542901in}}{\pgfqpoint{3.191176in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.178569in}{4.114987in}}%
\pgfpathlineto{\pgfqpoint{8.178661in}{4.082737in}}%
\pgfpathlineto{\pgfqpoint{8.178770in}{4.047938in}}%
\pgfpathlineto{\pgfqpoint{8.178900in}{4.010425in}}%
\pgfpathlineto{\pgfqpoint{8.179055in}{3.970028in}}%
\pgfpathlineto{\pgfqpoint{8.179240in}{3.926573in}}%
\pgfpathlineto{\pgfqpoint{8.179459in}{3.879885in}}%
\pgfpathlineto{\pgfqpoint{8.179720in}{3.829788in}}%
\pgfpathlineto{\pgfqpoint{8.180031in}{3.776108in}}%
\pgfpathlineto{\pgfqpoint{8.180400in}{3.718677in}}%
\pgfpathlineto{\pgfqpoint{8.180840in}{3.657331in}}%
\pgfpathlineto{\pgfqpoint{8.181364in}{3.591918in}}%
\pgfpathlineto{\pgfqpoint{8.181987in}{3.522300in}}%
\pgfpathlineto{\pgfqpoint{8.182728in}{3.448356in}}%
\pgfpathlineto{\pgfqpoint{8.183611in}{3.369988in}}%
\pgfpathlineto{\pgfqpoint{8.184661in}{3.287126in}}%
\pgfpathlineto{\pgfqpoint{8.185910in}{3.199730in}}%
\pgfpathlineto{\pgfqpoint{8.187398in}{3.107799in}}%
\pgfpathlineto{\pgfqpoint{8.189167in}{3.011377in}}%
\pgfpathlineto{\pgfqpoint{8.191273in}{2.910555in}}%
\pgfpathlineto{\pgfqpoint{8.193780in}{2.805480in}}%
\pgfpathlineto{\pgfqpoint{8.196762in}{2.696362in}}%
\pgfpathlineto{\pgfqpoint{8.200312in}{2.583473in}}%
\pgfpathlineto{\pgfqpoint{8.204536in}{2.467162in}}%
\pgfpathlineto{\pgfqpoint{8.209562in}{2.347852in}}%
\pgfpathlineto{\pgfqpoint{8.215544in}{2.226048in}}%
\pgfpathlineto{\pgfqpoint{8.222663in}{2.102342in}}%
\pgfpathlineto{\pgfqpoint{8.231135in}{1.977414in}}%
\pgfpathlineto{\pgfqpoint{8.241217in}{1.852038in}}%
\pgfpathlineto{\pgfqpoint{8.253214in}{1.727088in}}%
\pgfpathlineto{\pgfqpoint{8.267492in}{1.603540in}}%
\pgfpathlineto{\pgfqpoint{8.284483in}{1.482479in}}%
\pgfpathlineto{\pgfqpoint{8.304704in}{1.365109in}}%
\pgfpathlineto{\pgfqpoint{8.328767in}{1.252765in}}%
\pgfpathlineto{\pgfqpoint{8.357403in}{1.146929in}}%
\pgfpathlineto{\pgfqpoint{8.391481in}{1.049257in}}%
\pgfpathlineto{\pgfqpoint{8.432035in}{0.961613in}}%
\pgfpathlineto{\pgfqpoint{8.480297in}{0.886113in}}%
\pgfpathlineto{\pgfqpoint{8.537731in}{0.825193in}}%
\pgfpathlineto{\pgfqpoint{8.606079in}{0.781699in}}%
\pgfpathlineto{\pgfqpoint{8.687417in}{0.759007in}}%
\pgfpathlineto{\pgfqpoint{8.784212in}{0.761192in}}%
\pgfpathlineto{\pgfqpoint{8.899403in}{0.793264in}}%
\pgfpathlineto{\pgfqpoint{9.036485in}{0.861492in}}%
\pgfpathlineto{\pgfqpoint{9.199618in}{0.973873in}}%
\pgfpathlineto{\pgfqpoint{9.393755in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{9.624785in}{1.376004in}}%
\pgfpathlineto{\pgfqpoint{9.899722in}{1.698096in}}%
\pgfpathlineto{\pgfqpoint{10.226909in}{2.132706in}}%
\pgfpathlineto{\pgfqpoint{10.616275in}{2.716005in}}%
\pgfpathlineto{\pgfqpoint{11.079638in}{3.500281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033515in}{0.542901in}}{\pgfqpoint{3.191176in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.178569in}{4.115150in}}%
\pgfpathlineto{\pgfqpoint{8.178661in}{4.082942in}}%
\pgfpathlineto{\pgfqpoint{8.178770in}{4.048197in}}%
\pgfpathlineto{\pgfqpoint{8.178900in}{4.010754in}}%
\pgfpathlineto{\pgfqpoint{8.179055in}{3.970446in}}%
\pgfpathlineto{\pgfqpoint{8.179240in}{3.927106in}}%
\pgfpathlineto{\pgfqpoint{8.179459in}{3.880564in}}%
\pgfpathlineto{\pgfqpoint{8.179720in}{3.830655in}}%
\pgfpathlineto{\pgfqpoint{8.180031in}{3.777215in}}%
\pgfpathlineto{\pgfqpoint{8.180400in}{3.720087in}}%
\pgfpathlineto{\pgfqpoint{8.180840in}{3.659125in}}%
\pgfpathlineto{\pgfqpoint{8.181364in}{3.594197in}}%
\pgfpathlineto{\pgfqpoint{8.181987in}{3.525188in}}%
\pgfpathlineto{\pgfqpoint{8.182728in}{3.452006in}}%
\pgfpathlineto{\pgfqpoint{8.183611in}{3.374586in}}%
\pgfpathlineto{\pgfqpoint{8.184661in}{3.292897in}}%
\pgfpathlineto{\pgfqpoint{8.185910in}{3.206946in}}%
\pgfpathlineto{\pgfqpoint{8.187398in}{3.116784in}}%
\pgfpathlineto{\pgfqpoint{8.189167in}{3.022509in}}%
\pgfpathlineto{\pgfqpoint{8.191273in}{2.924275in}}%
\pgfpathlineto{\pgfqpoint{8.193780in}{2.822292in}}%
\pgfpathlineto{\pgfqpoint{8.196762in}{2.716832in}}%
\pgfpathlineto{\pgfqpoint{8.200312in}{2.608225in}}%
\pgfpathlineto{\pgfqpoint{8.204536in}{2.496861in}}%
\pgfpathlineto{\pgfqpoint{8.209562in}{2.383188in}}%
\pgfpathlineto{\pgfqpoint{8.215544in}{2.267704in}}%
\pgfpathlineto{\pgfqpoint{8.222663in}{2.150950in}}%
\pgfpathlineto{\pgfqpoint{8.231135in}{2.033508in}}%
\pgfpathlineto{\pgfqpoint{8.241217in}{1.915989in}}%
\pgfpathlineto{\pgfqpoint{8.253214in}{1.799039in}}%
\pgfpathlineto{\pgfqpoint{8.267492in}{1.683347in}}%
\pgfpathlineto{\pgfqpoint{8.284483in}{1.569664in}}%
\pgfpathlineto{\pgfqpoint{8.304704in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{8.328767in}{1.351897in}}%
\pgfpathlineto{\pgfqpoint{8.357403in}{1.250077in}}%
\pgfpathlineto{\pgfqpoint{8.391481in}{1.154966in}}%
\pgfpathlineto{\pgfqpoint{8.432035in}{1.068589in}}%
\pgfpathlineto{\pgfqpoint{8.480297in}{0.993527in}}%
\pgfpathlineto{\pgfqpoint{8.537731in}{0.933043in}}%
\pgfpathlineto{\pgfqpoint{8.606079in}{0.891217in}}%
\pgfpathlineto{\pgfqpoint{8.687417in}{0.873109in}}%
\pgfpathlineto{\pgfqpoint{8.784212in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{8.899403in}{0.934619in}}%
\pgfpathlineto{\pgfqpoint{9.036485in}{1.031835in}}%
\pgfpathlineto{\pgfqpoint{9.199618in}{1.189227in}}%
\pgfpathlineto{\pgfqpoint{9.393754in}{1.423362in}}%
\pgfpathlineto{\pgfqpoint{9.624785in}{1.756616in}}%
\pgfpathlineto{\pgfqpoint{9.899722in}{2.220056in}}%
\pgfpathlineto{\pgfqpoint{10.226908in}{2.858069in}}%
\pgfpathlineto{\pgfqpoint{10.616275in}{3.735970in}}%
\pgfpathlineto{\pgfqpoint{11.079638in}{4.952901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033515in}{0.542901in}}{\pgfqpoint{3.191176in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.178569in}{4.117646in}}%
\pgfpathlineto{\pgfqpoint{8.178661in}{4.085865in}}%
\pgfpathlineto{\pgfqpoint{8.178770in}{4.051614in}}%
\pgfpathlineto{\pgfqpoint{8.178900in}{4.014741in}}%
\pgfpathlineto{\pgfqpoint{8.179055in}{3.975088in}}%
\pgfpathlineto{\pgfqpoint{8.179240in}{3.932499in}}%
\pgfpathlineto{\pgfqpoint{8.179459in}{3.886816in}}%
\pgfpathlineto{\pgfqpoint{8.179720in}{3.837882in}}%
\pgfpathlineto{\pgfqpoint{8.180031in}{3.785546in}}%
\pgfpathlineto{\pgfqpoint{8.180400in}{3.729663in}}%
\pgfpathlineto{\pgfqpoint{8.180840in}{3.670096in}}%
\pgfpathlineto{\pgfqpoint{8.181364in}{3.606722in}}%
\pgfpathlineto{\pgfqpoint{8.181987in}{3.539432in}}%
\pgfpathlineto{\pgfqpoint{8.182728in}{3.468139in}}%
\pgfpathlineto{\pgfqpoint{8.183611in}{3.392777in}}%
\pgfpathlineto{\pgfqpoint{8.184661in}{3.313310in}}%
\pgfpathlineto{\pgfqpoint{8.185910in}{3.229734in}}%
\pgfpathlineto{\pgfqpoint{8.187398in}{3.142081in}}%
\pgfpathlineto{\pgfqpoint{8.189167in}{3.050426in}}%
\pgfpathlineto{\pgfqpoint{8.191273in}{2.954888in}}%
\pgfpathlineto{\pgfqpoint{8.193780in}{2.855638in}}%
\pgfpathlineto{\pgfqpoint{8.196762in}{2.752899in}}%
\pgfpathlineto{\pgfqpoint{8.200312in}{2.646955in}}%
\pgfpathlineto{\pgfqpoint{8.204536in}{2.538146in}}%
\pgfpathlineto{\pgfqpoint{8.209562in}{2.426878in}}%
\pgfpathlineto{\pgfqpoint{8.215544in}{2.313620in}}%
\pgfpathlineto{\pgfqpoint{8.222663in}{2.198908in}}%
\pgfpathlineto{\pgfqpoint{8.231135in}{2.083345in}}%
\pgfpathlineto{\pgfqpoint{8.241217in}{1.967600in}}%
\pgfpathlineto{\pgfqpoint{8.253214in}{1.852413in}}%
\pgfpathlineto{\pgfqpoint{8.267492in}{1.738590in}}%
\pgfpathlineto{\pgfqpoint{8.284483in}{1.627013in}}%
\pgfpathlineto{\pgfqpoint{8.304704in}{1.518639in}}%
\pgfpathlineto{\pgfqpoint{8.328767in}{1.414506in}}%
\pgfpathlineto{\pgfqpoint{8.357403in}{1.315746in}}%
\pgfpathlineto{\pgfqpoint{8.391481in}{1.223601in}}%
\pgfpathlineto{\pgfqpoint{8.432035in}{1.139437in}}%
\pgfpathlineto{\pgfqpoint{8.480297in}{1.064782in}}%
\pgfpathlineto{\pgfqpoint{8.537731in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{8.606079in}{0.951147in}}%
\pgfpathlineto{\pgfqpoint{8.687417in}{0.916443in}}%
\pgfpathlineto{\pgfqpoint{8.784212in}{0.899967in}}%
\pgfpathlineto{\pgfqpoint{8.899403in}{0.904990in}}%
\pgfpathlineto{\pgfqpoint{9.036485in}{0.935508in}}%
\pgfpathlineto{\pgfqpoint{9.199618in}{0.996485in}}%
\pgfpathlineto{\pgfqpoint{9.393754in}{1.094186in}}%
\pgfpathlineto{\pgfqpoint{9.624785in}{1.236640in}}%
\pgfpathlineto{\pgfqpoint{9.899722in}{1.434313in}}%
\pgfpathlineto{\pgfqpoint{10.226908in}{1.701075in}}%
\pgfpathlineto{\pgfqpoint{10.616275in}{2.055636in}}%
\pgfpathlineto{\pgfqpoint{11.079638in}{2.523725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033515in}{0.542901in}}{\pgfqpoint{3.191176in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.178569in}{4.114938in}}%
\pgfpathlineto{\pgfqpoint{8.178661in}{4.082775in}}%
\pgfpathlineto{\pgfqpoint{8.178770in}{4.048089in}}%
\pgfpathlineto{\pgfqpoint{8.178900in}{4.010717in}}%
\pgfpathlineto{\pgfqpoint{8.179055in}{3.970495in}}%
\pgfpathlineto{\pgfqpoint{8.179240in}{3.927257in}}%
\pgfpathlineto{\pgfqpoint{8.179459in}{3.880834in}}%
\pgfpathlineto{\pgfqpoint{8.179720in}{3.831060in}}%
\pgfpathlineto{\pgfqpoint{8.180031in}{3.777771in}}%
\pgfpathlineto{\pgfqpoint{8.180400in}{3.720809in}}%
\pgfpathlineto{\pgfqpoint{8.180840in}{3.660023in}}%
\pgfpathlineto{\pgfqpoint{8.181364in}{3.595277in}}%
\pgfpathlineto{\pgfqpoint{8.181987in}{3.526447in}}%
\pgfpathlineto{\pgfqpoint{8.182728in}{3.453432in}}%
\pgfpathlineto{\pgfqpoint{8.183611in}{3.376151in}}%
\pgfpathlineto{\pgfqpoint{8.184661in}{3.294553in}}%
\pgfpathlineto{\pgfqpoint{8.185910in}{3.208622in}}%
\pgfpathlineto{\pgfqpoint{8.187398in}{3.118376in}}%
\pgfpathlineto{\pgfqpoint{8.189167in}{3.023881in}}%
\pgfpathlineto{\pgfqpoint{8.191273in}{2.925246in}}%
\pgfpathlineto{\pgfqpoint{8.193780in}{2.822635in}}%
\pgfpathlineto{\pgfqpoint{8.196762in}{2.716267in}}%
\pgfpathlineto{\pgfqpoint{8.200312in}{2.606420in}}%
\pgfpathlineto{\pgfqpoint{8.204536in}{2.493433in}}%
\pgfpathlineto{\pgfqpoint{8.209562in}{2.377710in}}%
\pgfpathlineto{\pgfqpoint{8.215544in}{2.259718in}}%
\pgfpathlineto{\pgfqpoint{8.222663in}{2.139987in}}%
\pgfpathlineto{\pgfqpoint{8.231135in}{2.019110in}}%
\pgfpathlineto{\pgfqpoint{8.241217in}{1.897745in}}%
\pgfpathlineto{\pgfqpoint{8.253214in}{1.776609in}}%
\pgfpathlineto{\pgfqpoint{8.267492in}{1.656486in}}%
\pgfpathlineto{\pgfqpoint{8.284483in}{1.538227in}}%
\pgfpathlineto{\pgfqpoint{8.304704in}{1.422764in}}%
\pgfpathlineto{\pgfqpoint{8.328767in}{1.311127in}}%
\pgfpathlineto{\pgfqpoint{8.357403in}{1.204471in}}%
\pgfpathlineto{\pgfqpoint{8.391481in}{1.104123in}}%
\pgfpathlineto{\pgfqpoint{8.432035in}{1.011644in}}%
\pgfpathlineto{\pgfqpoint{8.480297in}{0.928917in}}%
\pgfpathlineto{\pgfqpoint{8.537731in}{0.858274in}}%
\pgfpathlineto{\pgfqpoint{8.606079in}{0.802666in}}%
\pgfpathlineto{\pgfqpoint{8.687417in}{0.765888in}}%
\pgfpathlineto{\pgfqpoint{8.784212in}{0.752901in}}%
\pgfpathlineto{\pgfqpoint{8.899403in}{0.770272in}}%
\pgfpathlineto{\pgfqpoint{9.036485in}{0.826804in}}%
\pgfpathlineto{\pgfqpoint{9.199618in}{0.934462in}}%
\pgfpathlineto{\pgfqpoint{9.393754in}{1.109792in}}%
\pgfpathlineto{\pgfqpoint{9.624785in}{1.376156in}}%
\pgfpathlineto{\pgfqpoint{9.899722in}{1.767406in}}%
\pgfpathlineto{\pgfqpoint{10.226908in}{2.334141in}}%
\pgfpathlineto{\pgfqpoint{10.616275in}{3.154823in}}%
\pgfpathlineto{\pgfqpoint{11.079638in}{4.356425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.033515in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{8.033515in}{5.162901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.224692in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{11.224692in}{5.162901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.033515in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{11.224692in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.033515in}{5.162901in}}%
\pgfpathlineto{\pgfqpoint{11.224692in}{5.162901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.629104in,y=5.246234in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \gamma_{NaCl}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.074583in}{3.867532in}}%
\pgfpathlineto{\pgfqpoint{10.183624in}{3.867532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.216958in}{3.867532in}}{\pgfqpoint{10.216958in}{3.900866in}}%
\pgfpathlineto{\pgfqpoint{10.216958in}{5.046234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.216958in}{5.079568in}}{\pgfqpoint{10.183624in}{5.079568in}}%
\pgfpathlineto{\pgfqpoint{9.074583in}{5.079568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.041250in}{5.079568in}}{\pgfqpoint{9.041250in}{5.046234in}}%
\pgfpathlineto{\pgfqpoint{9.041250in}{3.900866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.041250in}{3.867532in}}{\pgfqpoint{9.074583in}{3.867532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.274583in}{4.954568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.574583in,y=4.896234in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont exp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107916in}{4.722161in}}%
\pgfpathlineto{\pgfqpoint{9.441250in}{4.722161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.574583in,y=4.663827in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont debye}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.107916in}{4.489754in}}%
\pgfpathlineto{\pgfqpoint{9.441250in}{4.489754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.574583in,y=4.431420in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont bromley}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.107916in}{4.257347in}}%
\pgfpathlineto{\pgfqpoint{9.441250in}{4.257347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.574583in,y=4.199013in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont sit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.107916in}{4.024939in}}%
\pgfpathlineto{\pgfqpoint{9.441250in}{4.024939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.574583in,y=3.966606in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont pitzer}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

